Joint Deep Multi-Graph Matching and 3D Geometry Learning from Inhomogeneous 2D Image Collections

Graph matching aims to establish correspondences between vertices of graphs such that both the node and edge attributes agree. Various learning-based methods were recently proposed for finding correspondences between image key points based on deep graph matching formulations. While these approaches mainly focus on learning node and edge attributes, they completely ignore the 3D geometry of the underlying 3D objects depicted in the 2D images. We fill this gap by proposing a trainable framework that takes advantage of graph neural networks for learning a deformable 3D geometry model from inhomogeneous image collections, i.e.,~a set of images that depict different instances of objects from the same category. Experimentally, we demonstrate that our method outperforms recent learning-based approaches for graph matching considering both accuracy and cycle-consistency error, while we in addition obtain the underlying 3D geometry of the objects depicted in the 2D images.

==> images/avg_bar.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\newcommand{\barwidth}{12}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=2in,
at={(0.05in,0.05in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=3.48571428571429,
xtick={1,2,3},
xticklabels={{PCA},{CSGM},{Ours}},
ymin=0,
ymax=100,
axis background/.style={fill=white},
tick label style={font=\large},
yticklabel=\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
legend style={at={(0.05,0.778)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	63.8\\
2	68.5\\
3	67.1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
3.48571428571429	0\\
};
\addlegendentry{matching accuracy}

\addplot[ybar, bar width=\barwidth, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	39.19\\
2	65.75\\
3	100\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
3.48571428571429	0\\
};
\addlegendentry{cycle consistency score}

\end{axis}

\begin{axis}[%
width=5.833in,
height=1.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=100,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
